Multi-frequency calibration for DOA estimation with distributed sensors

In this work, we investigate direction finding in the presence of sensor gain uncertainties and directional perturbations for sensor array processing in a multi-frequency scenario. Specifically, we adopt a distributed optimization scheme in which coherence models are incorporated and local agents exchange information only between connected nodes in the network, i.e., without a fusion center. Numerical simulations highlight the advantages of the proposed parallel iterative technique in terms of statistical and computational efficiency.

==> tikz_dessin.tex <==




\begin{tikzpicture}[scale=1,transform shape]
\def\rayon{4}
\pgfmathsetmacro\xdeux{-cos(60)*\rayon}
\pgfmathsetmacro\ydeux{sin(60)*\rayon}
\GraphInit[vstyle=Normal]
\renewcommand*{\VertexLineColor}{black}
\Vertex[x=-\rayon, y=0, L=$\sfA_1$]{A1}
\Vertex[x=\xdeux, y=\ydeux, L=$\sfA_2$]{A2}
\Vertex[x=-\xdeux, y=\ydeux, L=$\sfA_3$]{A3}
\Vertex[x=\rayon, y=0, L=$\sfA_4$]{A4}
\Vertex[x=-\xdeux, y=-\ydeux, L=$\sfA_5$]{A5}
\Vertex[x=\xdeux, y=-\ydeux, L=$\sfA_6$]{A6}

\tikzstyle{EdgeStyle}=[post]
   \Edge[label={$\bogamma^{1,2}$}, style={bend left=20}](A1)(A2)
   \Edge[label={$\bogamma^{2,1}$},style={bend left=20}](A2)(A1)
   \Edge[label={$\bogamma^{2,3}$},style={bend left=20}](A2)(A3)
   \Edge[label={$\bogamma^{3,2}$},style={bend left=20}](A3)(A2)
   \Edge[label={$\bogamma^{3,4}$},style={bend left=20}](A3)(A4)
   \Edge[label={$\bogamma^{4,3}$},style={bend left=20}](A4)(A3)
   \Edge[label={$\bogamma^{4,5}$},style={bend left=20}](A4)(A5)
   \Edge[label={$\bogamma^{5,4}$},style={bend left=20}](A5)(A4)
   \Edge[label={$\bogamma^{5,6}$},style={bend left=20}](A5)(A6)
   \Edge[label={$\bogamma^{6,5}$},style={bend left=20}](A6)(A5)
   \Edge[label={$\bogamma^{6,1}$},style={bend left=20}](A6)(A1)
   \Edge[label={$\bogamma^{1,6}$},style={bend left=20}](A1)(A6)
   
   \node[left] (A1) at (-\rayon-0.4, 0) {$\lbrace\hbfR_{\lambda}\rbrace_{\lambda \in \Lambda_1}$};
   \node[above] (A2) at (\xdeux, \ydeux+0.4) {$\lbrace\hbfR_{\lambda}\rbrace_{\lambda \in \Lambda_2}$};
   \node[above] (A3) at (-\xdeux, \ydeux+0.4) {$\lbrace\hbfR_{\lambda}\rbrace_{\lambda \in \Lambda_3}$};
   \node[right] (A4) at (\rayon+0.4, 0) {$\lbrace\hbfR_{\lambda}\rbrace_{\lambda \in \Lambda_4}$};
   \node[below] (A5) at (-\xdeux, -\ydeux-0.4) {$\lbrace\hbfR_{\lambda}\rbrace_{\lambda \in \Lambda_5}$};
   \node[below] (A6) at (\xdeux, -\ydeux-0.4) {$\lbrace\hbfR_{\lambda}\rbrace_{\lambda \in \Lambda_6}$};;

\end{tikzpicture}

